RAIDS: Rethinking Data Systems as Responsible Intelligent Infrastructure

Data systems are evolving from information infrastructure into decision infrastructure. Yet responsibility mechanisms have not kept pace: an output can be accurate or efficient while still lacking sufficient support, satisfied constraints, and actionability for responsible use. We propose RAIDS (Responsible and Intelligent Data System), a vision for data systems as responsible intelligent infrastructure. RAIDS treats responsibility not as post-hoc metadata, but as execution semantics for holistic data-to-decision and data mining pipelines. Its core abstraction is an operator-level responsibility contract: each operator exposes an output together with support, constraint, and actionability state under an explicit responsibility context, and these contracts compose across pipelines. These states capture whether an output is grounded, whether execution satisfies relevant limits, and which action modes are permissible. We introduce responsibility preservation as the organizing systems objective: responsibility state should remain sufficient as execution proceeds, or the system should repair, replan, escalate, refuse, or otherwise change course. We outline a BlueSky research agenda for RAIDS, spanning responsibility-preserving execution, responsibility-aware optimization, provenance, oversight, and evaluation.

==> figures/fig1-raids-loop.tex <==
\resizebox{0.94\textwidth}{!}{%
  \begin{tikzpicture}[
      every node/.style={outer sep=0pt},
      panel/.style={
          draw=gray!28,
          rounded corners=4pt,
          fill=gray!2,
          line width=0.6pt
        },
      convbox/.style={
          draw=gray!45,
          rounded corners=3pt,
          fill=white,
          minimum width=3.62cm,
          minimum height=0.43cm,
          align=center,
          inner xsep=6pt,
          font=\scriptsize\bfseries
        },
      convcheck/.style={
          draw=gray!48,
          dashed,
          rounded corners=3pt,
          fill=gray!6,
          minimum width=3.62cm,
          minimum height=0.44cm,
          align=center,
          inner xsep=6pt,
          font=\scriptsize\bfseries,
          text=black!62
        },
      loopnode/.style={
          rounded corners=4pt,
          minimum width=2.90cm,
          minimum height=0.50cm,
          align=center,
          text width=2.66cm,
          inner xsep=6pt,
          inner ysep=3pt,
          font=\scriptsize\bfseries
        },
      processing/.style={
          loopnode,
          draw=green!45!black,
          fill=green!6
        },
      understanding/.style={
          loopnode,
          draw=blue!48!black,
          fill=blue!5
        },
      actionbox/.style={
          loopnode,
          draw=orange!70!black,
          fill=orange!7
        },
      outcomebox/.style={
          loopnode,
          draw=purple!55!black,
          fill=purple!5
        },
      contract/.style={
          draw=purple!65!black,
          rounded corners=5pt,
          fill=purple!3,
          line width=0.8pt
        },
      state/.style={
          align=center,
          font=\fontsize{6}{6.5}\selectfont\bfseries,
          inner xsep=6pt,
          inner ysep=2pt,
          text=purple!63!black
        },
      condition/.style={
          fill=white,
          align=center,
          font=\fontsize{5.7}{6.1}\selectfont\bfseries,
          inner xsep=4pt,
          inner ysep=1pt,
          text=purple!65!black
        },
      flow/.style={
          -{Latex[length=2.0mm,width=1.4mm]},
          line width=0.68pt,
          draw=black!68,
          shorten >=1.2pt,
          shorten <=1.2pt,
          line cap=round,
          line join=round
        },
      contractlink/.style={
          -{Latex[length=1.6mm,width=1.1mm]},
          dashed,
          line width=0.58pt,
          draw=purple!58!black,
          shorten >=1pt,
          shorten <=1pt,
          line cap=round
        },
      contractaux/.style={
          dashed,
          line width=0.38pt,
          draw=purple!34!black,
          shorten >=2pt,
          shorten <=2pt,
          line cap=round
        },
      feedback/.style={
          -{Latex[length=1.55mm,width=1.05mm]},
          dashed,
          line width=0.54pt,
          draw=red!52!black,
          shorten >=1pt,
          shorten <=1pt,
          line cap=round
        }
    ]

    % Conventional pipeline.
    \draw[panel] (0.05,-2.04) rectangle (4.25,2.02);
    \node[anchor=center,font=\bfseries\normalsize] at (2.15,1.67) {Conventional Pipeline};

    \node[convbox] (cdata) at (2.15,1.00) {Data};
    \node[convbox] (cproc) at (2.15,0.33) {Processing};
    \node[convbox] (cmodel) at (2.15,-0.34) {Modeling \& Analysis};
    \node[convbox] (cout) at (2.15,-1.01) {Output};
    \node[convcheck] (cpost) at (2.15,-1.66) {Post-hoc Responsibility};

    \draw[flow] (cdata.south) -- (cproc.north);
    \draw[flow] (cproc.south) -- (cmodel.north);
    \draw[flow] (cmodel.south) -- (cout.north);
    \draw[flow] (cout.south) -- (cpost.north);

    % Transition divider.
    \draw[densely dotted,gray!45] (4.58,-2.18) -- (4.58,2.18);
    \draw[-{Latex[length=2.6mm,width=1.8mm]},line width=1.35pt,draw=gray!42] (4.22,0.00) -- (4.86,0.00);

    % RAIDS loop.
    \node[anchor=north,font=\bfseries\normalsize,text=blue!48!black] at (10.96,2.22)
      {RAIDS: Responsible Data Intelligence Loop};

    \node[processing] (processing) at (10.78,1.22)
      {1. Processing};
    \node[understanding] (understanding) at (14.72,0.12)
      {2. Understanding};
    \node[actionbox] (action) at (10.78,-1.36)
      {3. Accountable Action};
    \node[outcomebox] (outcome) at (6.58,0.05)
      {Outcome};

    \draw[flow]
      (outcome.north) .. controls (6.92,1.36) and (8.54,1.48) .. (processing.west);
    \draw[flow]
      (processing.east) .. controls (12.84,1.46) and (14.22,1.18) .. (understanding.north);
    \draw[flow]
      (understanding.south) .. controls (14.34,-0.76) and (12.98,-1.42) .. (action.east);
    \draw[flow]
      (action.west) .. controls (8.92,-1.42) and (7.18,-0.76) .. (outcome.south);

    % Central responsibility contract.
    \draw[contract] (9.00,-0.44) rectangle (12.56,0.78);
    \node[
      anchor=north,
      font=\scriptsize\bfseries,
      text=purple!58!black,
      align=center
    ] at (10.78,0.60) {Responsibility Contract};

    \draw[gray!24] (9.00,0.13) -- (12.56,0.13);

    \node[state] at (10.78,-0.01) {(Support, Constraint, Actionability)};

    \draw[contractaux] (10.78,0.78) -- (processing.south);
    \draw[contractaux] (12.56,0.08) -- (understanding.west);
    \draw[contractlink] (10.78,-0.44) --
      node[condition,pos=0.45] {continue / repair / escalate / refuse}
      (action.north);
    \draw[contractaux] (9.00,0.05) -- (outcome.east);

    \draw[feedback]
      ([xshift=-0.86cm]understanding.south east) |- (5.94,-2.02)
      -- (5.94,-0.24);
    \node[
      anchor=center,
      align=center,
      font=\fontsize{5.25}{5.8}\selectfont\bfseries,
      text=red!52!black,
      fill=white,
      inner xsep=3pt,
      inner ysep=0.8pt
    ] at (10.92,-1.86) {Feedback: monitor / contest / update};

  \end{tikzpicture}
}

